Line Drawings from 3D Models

This tutorial describes the geometry and algorithms for generating line drawings from 3D models, focusing on occluding contours. The geometry of occluding contours on meshes and on smooth surfaces is described in detail, together with algorithms for extracting contours, computing their visibility, and creating stylized renderings and animations. Exact methods and hardware-accelerated fast methods are both described, and the trade-offs between different methods are discussed. The tutorial brings together and organizes material that, at present, is scattered throughout the literature. It also includes some novel explanations, and implementation tips. A thorough survey of the field of non-photorealistic 3D rendering is also included, covering other kinds of line drawings and artistic shading.

==> figures/introduction/Ryner.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Ryner.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{2160bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.52099738)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Ryner.pdf}}%
    \put(0.11977537,0.002889){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{3D rendering}}}%
    \put(0.36759283,0.002889){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Flat colors }}}%
    \put(0.60916033,0.002889){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Freestyle curves}}}%
    \put(0.8556877,0.002889){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Composite}}}%
  \end{picture}%
\endgroup%


==> figures/introduction/pig_side.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'pig_side.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1573.22834646bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.68468468)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{pig_side.pdf}}%
    \put(0.92357173,0.5326237){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{camera}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{pig_side.pdf}}%
    \put(0.32709324,0.61610446){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{contour}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{pig_side.pdf}}%
    \put(0.63552428,0.30645022){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{front part}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{pig_side.pdf}}%
    \put(0.17769243,0.06503422){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{back part}}}%
  \end{picture}%
\endgroup%


==> figures/mesh_contours/cone_trees.pdf_tex.tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cone_trees.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{86.25bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{cone_trees.pdf}}%
    \put(0.46212221,0.7878927){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\theta$}}}%
    \put(0.6372142,0.77571468){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\theta$}}}%
    \put(0.45482665,0.14734626){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\theta$}}}%
    \put(0.30405266,0.15952145){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\theta$}}}%
    \put(0.33337448,0.37765013){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\vec{o}_b$}}}%
    \put(0.60013172,0.57462915){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{o}_f$}}}%
    \put(0.57010224,0.94670016){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\vec{n}_f$}}}%
    \put(0.36813975,0.01279789){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\vec{n}_b = -\vec{n}_f$}}}%
  \end{picture}%
\endgroup%


==> figures/mesh_contours/contour.pdf_tex.tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'contour.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{210bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.625)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{contour.pdf}}%
    \put(0.01914238,0.00914879){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\vec{c}$}}}%
    \put(0.367976,0.39132768){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{front-face}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{contour.pdf}}%
    \put(0.39498465,0.04750007){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{apparent contour}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{contour.pdf}}%
    \put(0.61715513,0.59213927){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{contour generator}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{contour.pdf}}%
    \put(0.92578016,0.52187038){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{back-face}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{contour.pdf}}%
  \end{picture}%
\endgroup%


==> figures/mesh_contours/dual_space.pdf_tex.tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'dual_space.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{217.14310455bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.70594596)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{dual_space.pdf}}%
    \put(0.31720336,0.67095678){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{camera view}}}%
    \put(0.67990648,0.67095678){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{side view}}}%
    \put(0.5064818,0.42040352){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{3D faces of the 4D hypercube}}}%
  \end{picture}%
\endgroup%


==> figures/mesh_contours/gauss_sphere.pdf_tex.tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'gauss_sphere.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{333bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.65765766)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{gauss_sphere.pdf}}%
    \put(0.36064629,0.27927924){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\vec{o}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{gauss_sphere.pdf}}%
    \put(0.02127182,0.52059289){\color[rgb]{0.21176471,0.21176471,0.59607843}\makebox(0,0)[lb]{\smash{$\mathcal{P}_\vec{v}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{gauss_sphere.pdf}}%
    \put(0.73294696,0.60723749){\color[rgb]{0.98039216,0.39215686,0}\makebox(0,0)[lb]{\smash{$\vec{n}_1$}}}%
    \put(0.29043545,0.38656131){\color[rgb]{0.98039216,0.39215686,0}\makebox(0,0)[rb]{\smash{$\vec{n}_1$}}}%
    \put(0.46561951,0.44548687){\color[rgb]{0.98039216,0.39215686,0}\makebox(0,0)[rb]{\smash{$\vec{n}_2$}}}%
    \put(0.95668157,0.57488625){\color[rgb]{0.98039216,0.39215686,0}\makebox(0,0)[rb]{\smash{$\vec{n}_2$}}}%
    \put(0.26017637,0.29100631){\color[rgb]{0.98039216,0.39215686,0}\makebox(0,0)[rb]{\smash{$\vec{n}_3$}}}%
    \put(0.68317107,0.03795943){\color[rgb]{0.98039216,0.39215686,0}\makebox(0,0)[lb]{\smash{$\vec{n}_3$}}}%
    \put(0.99940817,0.08528992){\color[rgb]{0.98039216,0.39215686,0}\makebox(0,0)[rb]{\smash{$\vec{n}_4$}}}%
    \put(0.47574323,0.32950158){\color[rgb]{0.98039216,0.39215686,0}\makebox(0,0)[lb]{\smash{$\vec{n}_4$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{gauss_sphere.pdf}}%
    \put(0.93103402,0.29937252){\color[rgb]{0.09019608,0,0}\makebox(0,0)[lb]{\smash{$\vec{v}$}}}%
  \end{picture}%
\endgroup%


==> figures/mesh_contours/mesh.pdf_tex.tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'mesh.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{93bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.20967742)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{mesh.pdf}}%
    \put(0.31719282,0.83244851){\color[rgb]{0.05882353,0.45098039,0.78823529}\makebox(0,0)[rb]{\smash{$\vec{p}_1$}}}%
    \put(0.46691513,1.02317369){\color[rgb]{0.05882353,0.45098039,0.78823529}\makebox(0,0)[rb]{\smash{$\vec{p}_2$}}}%
    \put(0.74670275,0.92869317){\color[rgb]{0.05882353,0.45098039,0.78823529}\makebox(0,0)[lb]{\smash{$\vec{p}_3$}}}%
    \put(0.57432421,1.12914609){\color[rgb]{0.98039216,0.39215686,0}\makebox(0,0)[lb]{\smash{$\vec{n}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{mesh.pdf}}%
  \end{picture}%
\endgroup%


==> figures/mesh_contours/occlusions.pdf_tex.tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'occlusions.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{342bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.31699562)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{occlusions.pdf}}%
    \put(0.02065986,0.11898799){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\vec{c}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{occlusions.pdf}}%
    \put(0.60939862,0.25237621){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{p}_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{occlusions.pdf}}%
    \put(0.78012232,0.05465407){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\vec{p}_2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{occlusions.pdf}}%
  \end{picture}%
\endgroup%


==> figures/mesh_contours/orthographic.pdf_tex.tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'orthographic.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{221.25bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.62711864)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{orthographic.pdf}}%
    \put(0.46398038,0.23106156){\color[rgb]{0.05882353,0.45098039,0.78823529}\makebox(0,0)[b]{\smash{$\vec{p}_1$}}}%
    \put(0.63316002,0.58838043){\color[rgb]{0.05882353,0.45098039,0.78823529}\makebox(0,0)[b]{\smash{$\vec{p}_2$}}}%
    \put(0.9761534,0.1179805){\color[rgb]{0.05882353,0.45098039,0.78823529}\makebox(0,0)[b]{\smash{$\vec{p}_3$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{orthographic.pdf}}%
    \put(0.23963034,0.55709002){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\vec{v}$}}}%
  \end{picture}%
\endgroup%


==> figures/mesh_contours/perspective.pdf_tex.tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'perspective.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{228.75bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.60655738)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{perspective.pdf}}%
    \put(0.46188265,0.23660052){\color[rgb]{0.05882353,0.45098039,0.78823529}\makebox(0,0)[b]{\smash{$\vec{p}_1$}}}%
    \put(0.63863018,0.57535598){\color[rgb]{0.05882353,0.45098039,0.78823529}\makebox(0,0)[b]{\smash{$\vec{p}_2$}}}%
    \put(0.97037786,0.12722704){\color[rgb]{0.05882353,0.45098039,0.78823529}\makebox(0,0)[b]{\smash{$\vec{p}_3$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{perspective.pdf}}%
    \put(0.01192745,0.00668385){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\vec{c}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{perspective.pdf}}%
  \end{picture}%
\endgroup%


==> figures/mesh_contours/quadmesh.pdf_tex.tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'quadmesh.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{330bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.51363636)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{quadmesh.pdf}}%
    \put(0.6463598,0.16077517){\color[rgb]{0.05882353,0.45098039,0.78823529}\makebox(0,0)[rb]{\smash{$\vec{p}_1$}}}%
    \put(0.88192554,0.29757452){\color[rgb]{0.05882353,0.45098039,0.78823529}\makebox(0,0)[b]{\smash{$\vec{p}_2$}}}%
    \put(0.95575589,0.13060716){\color[rgb]{0.05882353,0.45098039,0.78823529}\makebox(0,0)[lb]{\smash{$\vec{p}_3$}}}%
    \put(0.84960049,0.20641643){\color[rgb]{0.98039216,0.39215686,0}\makebox(0,0)[b]{\smash{$\vec{n}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{quadmesh.pdf}}%
    \put(0.66086952,0.07681923){\color[rgb]{0.05882353,0.45098039,0.78823529}\makebox(0,0)[rb]{\smash{$\vec{p}_4$}}}%
  \end{picture}%
\endgroup%


==> figures/mesh_contours/time_intervals.pdf_tex.tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'time_intervals.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{324.4933548bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.29495569)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{time_intervals.pdf}}%
    \put(0.48930783,0.00448716){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{c}(t)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{time_intervals.pdf}}%
    \put(0.91177126,0.2455779){\color[rgb]{0.98039216,0.39215686,0}\makebox(0,0)[rb]{\smash{$\vec{n}_1$}}}%
    \put(0.93171765,0.1068714){\color[rgb]{0.98039216,0.39215686,0}\makebox(0,0)[rb]{\smash{$\vec{n}_2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{time_intervals.pdf}}%
    \put(0.84620518,0.19167594){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\pi_1$}}}%
    \put(0.84620518,0.04167843){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\pi_2$}}}%
    \put(0.44465034,0.04694287){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\vec{c}(t_0)$}}}%
    \put(0.4395119,0.24477328){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\vec{c}(t_1)$}}}%
    \put(0.57311166,0.19253233){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{c}(t_2)$}}}%
    \put(0.57396805,0.09147614){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\vec{c}(t_3)$}}}%
    \put(0.18744947,0.27856596){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{3D view}}}%
    \put(0.71646097,0.27856596){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{2D view}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{time_intervals.pdf}}%
    \put(0.1863146,0.18250141){\color[rgb]{0.98039216,0.39215686,0}\makebox(0,0)[lb]{\smash{$\vec{n}_2$}}}%
    \put(0.13139364,0.16813009){\color[rgb]{0.98039216,0.39215686,0}\makebox(0,0)[rb]{\smash{$\vec{n}_1$}}}%
  \end{picture}%
\endgroup%


==> figures/rendering/chaining.pdf_tex.tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'chaining.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{167.69199371bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.28360987)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{chaining.pdf}}%
    \put(-0,0.00486266){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{(a)}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{chaining.pdf}}%
    \put(0.27341568,0.15329945){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{T-junction}}}%
    \put(0.41206072,0.10926458){\color[rgb]{0.96078431,0.47843137,0.78431373}\makebox(0,0)[b]{\smash{background}}}%
    \put(0.04251096,0.10136318){\color[rgb]{1,0.40392157,0.00392157}\makebox(0,0)[lb]{\smash{background}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{chaining.pdf}}%
    \put(0.56437329,0.00825108){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{(b)}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{chaining.pdf}}%
    \put(0.7454349,0.17936975){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Y-junction}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{chaining.pdf}}%
    \put(0.69773711,0.25993487){\color[rgb]{0.16862745,0.70588235,0.0745098}\makebox(0,0)[lb]{\smash{silhouette}}}%
    \put(0.05414022,0.07139607){\color[rgb]{1,0.40392157,0.00392157}\makebox(0,0)[lb]{\smash{chain}}}%
    \put(0.41206072,0.08019346){\color[rgb]{0.96078431,0.47843137,0.78431373}\makebox(0,0)[b]{\smash{chain}}}%
    \put(0.96664891,0.09137464){\color[rgb]{0.96078431,0.47843137,0.78431373}\makebox(0,0)[rb]{\smash{boundary}}}%
    \put(0.94875897,0.06230352){\color[rgb]{0.96078431,0.47843137,0.78431373}\makebox(0,0)[rb]{\smash{chain}}}%
    \put(0.72457202,0.23309995){\color[rgb]{0.16862745,0.70588235,0.0745098}\makebox(0,0)[lb]{\smash{chain}}}%
    \put(0.23585362,0.22266225){\color[rgb]{0.16862745,0.70588235,0.0745098}\makebox(0,0)[rb]{\smash{forground}}}%
    \put(0.24479859,0.19582734){\color[rgb]{0.16862745,0.70588235,0.0745098}\makebox(0,0)[rb]{\smash{ chain}}}%
  \end{picture}%
\endgroup%


==> figures/rendering/knot_pipeline.pdf_tex.tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'knot_pipeline.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{3229.5bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.26614027)%
    \put(0.1344164,0.00386452){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{3D geometry}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{knot_pipeline.pdf}}%
    \put(0.38387011,0.00386452){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Contour curves}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{knot_pipeline.pdf}}%
    \put(0.89161647,0.00386452){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Stylized strokes}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{knot_pipeline.pdf}}%
    \put(0.62594084,0.00386452){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{View Graph}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{knot_pipeline.pdf}}%
  \end{picture}%
\endgroup%


==> figures/rendering/matching.pdf_tex.tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'matching.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{122.75020981bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.53947697)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{matching.pdf}}%
    \put(0.00000002,0.00664333){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{(a)}}}}%
    \put(0.35437822,0.00664333){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{(b)}}}}%
    \put(0.72097637,0.00664333){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{(c)}}}}%
  \end{picture}%
\endgroup%


==> figures/rendering/skeletal_stroke.pdf_tex.tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'skeletal_stroke.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{192.75590551bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.54411765)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{skeletal_stroke.pdf}}%
    \put(0.14154604,0.25089887){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{v}_{i-1}$}}}%
    \put(0.54782318,0.23944378){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{v}_{i}$}}}%
    \put(0.84496751,0.12847396){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\vec{v}_{i+1}$}}}%
    \put(0.59801511,0.46395056){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{r}_{i}$}}}%
    \put(0.07703613,0.45550015){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{r}_{i-1}$}}}%
    \put(0.87025474,0.28278749){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\vec{r}_{i+1}$}}}%
    \put(0.19019664,0.12489066){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-\vec{r}_{i-1}$}}}%
    \put(0.5225149,0.09757418){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-\vec{r}_{i}$}}}%
    \put(0.83152603,0.04757864){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$-\vec{r}_{i+1}$}}}%
  \end{picture}%
\endgroup%


==> figures/rendering/tcoco.pdf_tex.tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'tcoco.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{213.75bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.50526316)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{tcoco.pdf}}%
    \put(0.06137424,0.0065103){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\shortstack[c]{Animated\\ 3D sequence}}}}%
    \put(0.31009199,0.0065103){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\shortstack[c]{Space-Time \\ surface}}}}%
    \put(0.66236949,0.02756293){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Parameterization}}}%
    \put(0.8222399,0.0065103){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\shortstack[c]{Textured\\ strokes}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{tcoco.pdf}}%
    \put(0.02843567,0.28609671){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{Time}}}}%
  \end{picture}%
\endgroup%


==> figures/rendering/topsimp.pdf_tex.tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'topsimp.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{137.14576721bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.43097089)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{topsimp.pdf}}%
    \put(0.85117427,0.39348496){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\textbf{(c)} Loop}}}%
    \put(0.49934257,0.14650112){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\textbf{(d)} Overlaps}}}%
    \put(0.24996799,0.39635809){\color[rgb]{0,0.50196078,0}\makebox(0,0)[b]{\smash{junction}}}%
    \put(0.55103441,0.39635809){\color[rgb]{0.98039216,0.39215686,0}\makebox(0,0)[b]{\smash{dead-end}}}%
    \put(0.55103441,0.25417361){\color[rgb]{0.98039216,0.39215686,0}\makebox(0,0)[b]{\smash{dead-end}}}%
    \put(0.20182305,0.1715582){\color[rgb]{0.98039216,0.39215686,0}\makebox(0,0)[rb]{\smash{dead-end}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{topsimp.pdf}}%
    \put(0.00690519,0.39348496){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{(a)}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{topsimp.pdf}}%
    \put(0.00552416,0.22671241){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{(b)}}}}%
  \end{picture}%
\endgroup%


==> figures/smooth_as_mesh/meshHalo.pdf_tex.tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'meshHalo.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{502.88520813bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.65860635)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{meshHalo.pdf}}%
    \put(0.37377049,0.60134345){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{interpolated contours}}}%
    \put(0.66917215,0.52069591){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{mesh silhouette}}}%
    \put(0.2805762,0.39836067){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{halo region}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{meshHalo.pdf}}%
  \end{picture}%
\endgroup%


==> figures/smooth_contours/NURBS_torus.pdf_tex.tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'NURBS_torus.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{586.72472376bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.55622484)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{NURBS_torus.pdf}}%
    \put(0.61449441,0.15005446){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\vec{p}(\vec{u})$}}}%
    \put(0.82309439,0.01498251){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u$}}}%
    \put(0.36715936,0.37997139){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v$}}}%
  \end{picture}%
\endgroup%


==> figures/smooth_contours/baseMesh.pdf_tex.tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'baseMesh.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{298.00000763bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.52097314)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{baseMesh.pdf}}%
    \put(0.5018362,0.47880278){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\sF$}}}%
    \put(0.0790174,0.47880278){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\sF$}}}%
    \put(0.0790174,0.04591689){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\sF$}}}%
    \put(0.5018362,0.04591689){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\sB$}}}%
    \put(0.95485636,0.47880278){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\sB$}}}%
    \put(0.95485636,0.04591689){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\sB$}}}%
  \end{picture}%
\endgroup%


==> figures/smooth_contours/bump.pdf_tex.tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'bump.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1002.75bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.43380703)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{bump.pdf}}%
    \put(0.05939907,0.00322457){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.02685473,0.05256302){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$y$}}}%
    \put(0.20701196,0.34310929){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{contour generator}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{bump.pdf}}%
    \put(0.00776478,0.41090502){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{camera view}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{bump.pdf}}%
    \put(0.68857293,0.41090502){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{top view}}}}%
    \put(0.68084324,0.22139414){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{bump.pdf}}%
    \put(0.116302,0.1712247){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{curtain fold}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{bump.pdf}}%
    \put(0.75604271,0.01764703){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{curtain fold}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{bump.pdf}}%
    \put(0.78740985,0.16172581){\color[rgb]{0.29411765,0.29411765,0.29411765}\makebox(0,0)[lb]{\smash{from camera}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{bump.pdf}}%
    \put(0.99092608,0.21534602){\color[rgb]{0.98039216,0.39215686,0}\makebox(0,0)[rb]{\smash{$\kappa_r=0$}}}%
    \put(0.73432999,0.15977696){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
  \end{picture}%
\endgroup%


==> figures/smooth_contours/consistent_tess.pdf_tex.tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'consistent_tess.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{964.10614014bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.34773142)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{consistent_tess.pdf}}%
    \put(0.49220259,0.29666787){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\vec{u}$}}}%
    \put(0.52020781,0.1395275){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Control mesh}}}%
    \put(0.83079668,0.00647256){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Triangle mesh}}}%
    \put(0.18823236,0.00647256){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Smooth surface}}}%
    \put(0.14816066,0.224475){\color[rgb]{0.98039216,0.39215686,0}\makebox(0,0)[lb]{\smash{$\vec{n}(\vec{u})$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{consistent_tess.pdf}}%
    \put(0.12895463,0.13649154){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$f(\vec{u})$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{consistent_tess.pdf}}%
  \end{picture}%
\endgroup%


==> figures/smooth_contours/cow.pdf_tex.tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cow.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{3545.99986159bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.21432601)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{cow2.pdf}}%
    \put(0,0.00399053){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{(a)}}}}%
    \put(0.25211504,0.00399053){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{(b)}}}}%
    \put(0.50423011,0.00399053){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{(c)}}}}%
    \put(0.7563452,0.00399053){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{(d)}}}}%
  \end{picture}%
\endgroup%


==> figures/smooth_contours/curvature.pdf_tex.tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'curvature.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{537.52180481bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.24082168)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{curvature.pdf}}%
    \put(0.16125557,0.22668708){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{elliptic and umbilic point }}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{curvature.pdf}}%
    \put(0.48217279,0.22668708){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{parabolic points}}}%
    \put(0.83657702,0.22668708){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{hyperbolic point}}}%
    \put(0,0.00620735){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{(a)}}}}%
    \put(0.33982028,0.00620735){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{(b)}}}}%
    \put(0.70538684,0.00620735){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{(c)}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{curvature.pdf}}%
  \end{picture}%
\endgroup%


==> figures/smooth_contours/curve_curvature.pdf_tex.tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'curve_curvature.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{93.54330709bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.81818182)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{curve_curvature.pdf}}%
    \put(0.40733535,0.39099827){\color[rgb]{0.05882353,0.45098039,0.78823529}\makebox(0,0)[lb]{\smash{$\vec{p}$}}}%
    \put(0.9128972,0.05518238){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c$}}}%
    \put(0.45292713,0.46612035){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1/\kappa$}}}%
    \put(0.61436917,0.3401939){\color[rgb]{0.98039216,0.39215686,0}\makebox(0,0)[lb]{\smash{$S$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{curve_curvature.pdf}}%
    \put(0.44649076,0.65394893){\color[rgb]{0.98039216,0.39215686,0}\makebox(0,0)[rb]{\smash{$\vec{t}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{curve_curvature.pdf}}%
    \put(0.24346286,0.50677601){\color[rgb]{0.98039216,0.39215686,0}\makebox(0,0)[rb]{\smash{$\vec{n}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{curve_curvature.pdf}}%
    \put(0.25561147,0.36252612){\color[rgb]{0.98039216,0.39215686,0}\makebox(0,0)[rb]{\smash{$\vec{b}$}}}%
  \end{picture}%
\endgroup%


==> figures/smooth_contours/cusp_detection.pdf_tex.tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cusp_detection.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{807.75bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.32033426)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{cusp_detection.pdf}}%
    \put(0.13464413,0.04420974){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{curtain fold}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{cusp_detection.pdf}}%
    \put(0.18499582,0.13678368){\color[rgb]{0.98039216,0.39215686,0}\makebox(0,0)[lb]{\smash{$\kappa_r=0$}}}%
    \put(0.13224348,0.27342318){\color[rgb]{1,0,0}\makebox(0,0)[rb]{\smash{$g=0$}}}%
    \put(0.23498353,0.30333487){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$g>0$}}}%
    \put(0.23498353,0.27327549){\color[rgb]{0.98039216,0.39215686,0}\makebox(0,0)[lb]{\smash{$\kappa_r>0$}}}%
    \put(0.00093939,0.00552203){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{(a)}}}}%
    \put(0.24683849,0.00552203){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{(b)}}}}%
    \put(0.52879453,0.00552203){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{(c)}}}}%
    \put(0.36942236,0.02905471){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$g>0$}}}%
    \put(0.35642329,0.00642337){\color[rgb]{0.98039216,0.39215686,0}\makebox(0,0)[lb]{\smash{$\kappa_r<0$}}}%
    \put(0.50853369,0.264276){\color[rgb]{1,0,0}\makebox(0,0)[rb]{\smash{$g<0$}}}%
    \put(0.50853369,0.23421662){\color[rgb]{0.98039216,0.39215686,0}\makebox(0,0)[rb]{\smash{$\kappa_r>0$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{cusp_detection.pdf}}%
    \put(0.57303918,0.13218){\color[rgb]{1,0,0}\makebox(0,0)[rb]{\smash{$g>0$}}}%
    \put(0.58232424,0.10212064){\color[rgb]{0.98039216,0.39215686,0}\makebox(0,0)[rb]{\smash{$\kappa_r>0$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{cusp_detection.pdf}}%
    \put(0.76277782,0.00552203){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{(d)}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{cusp_detection.pdf}}%
  \end{picture}%
\endgroup%


==> figures/smooth_contours/implicit_topology.pdf_tex.tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'implicite_topology.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{139.61486435bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.50133814)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{implicit_topology.pdf}}%
    \put(0.29906306,0.29819162){\color[rgb]{0.01176471,0.01176471,0.01176471}\makebox(0,0)[rb]{\smash{$\epsilon F(\vec{p}_i)$}}}%
    \put(0.67332326,0.29141464){\color[rgb]{0.01176471,0.01176471,0.01176471}\makebox(0,0)[lb]{\smash{$\epsilon F(\vec{p}_i)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{implicit_topology.pdf}}%
    \put(0.21660486,0.18073769){\color[rgb]{1,0,0}\makebox(0,0)[rb]{\smash{$\vec{p}_i$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{implicit_topology.pdf}}%
    \put(0.58929454,0.24341753){\color[rgb]{1,0,0}\makebox(0,0)[rb]{\smash{$\vec{p}_i$}}}%
    \put(0.37022789,0.32811971){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$\vec{p}_{i+1}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{implicit_topology.pdf}}%
    \put(0.75142919,0.38976174){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$\vec{p}_{i+1}$}}}%
  \end{picture}%
\endgroup%


==> figures/smooth_contours/implicit_tracing.pdf_tex.tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'implicit_tracing.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{330bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.34342905)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{implicit_tracing.pdf}}%
    \put(0.4147571,0.30297312){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{contour finding}}}%
    \put(0.5099269,0.11561628){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{contour }}}%
    \put(0.17954544,0.24842793){\color[rgb]{0.43921569,0.43921569,0.43921569}\rotatebox{11.27585583}{\makebox(0,0)[lb]{\smash{}}}}%
    \put(0.20964384,0.21386401){\color[rgb]{0.43921569,0.43921569,0.43921569}\makebox(0,0)[b]{\smash{$\vec{v}$}}}%
    \put(0.50682558,0.09288901){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{tracing}}}%
    \put(0.07297586,0.05898232){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{image plane}}}%
    \put(0.70845345,0.30549609){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{image plane}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{implicit_tracing.pdf}}%
    \put(0.80329579,0.26270342){\color[rgb]{0.43921569,0.43921569,0.43921569}\makebox(0,0)[rb]{\smash{$\vec{v}$}}}%
    \put(0.84104826,0.26450118){\color[rgb]{0.98039216,0.39215686,0}\makebox(0,0)[lb]{\smash{$\nabla f(\vec{p})$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{implicit_tracing.pdf}}%
    \put(0.33331946,0.26767927){\color[rgb]{0.98039216,0.39215686,0}\makebox(0,0)[rb]{\smash{$\nabla f(\vec{p})$}}}%
    \put(0.87250837,0.1831539){\color[rgb]{0.43921569,0.43921569,0.43921569}\makebox(0,0)[lb]{\smash{$F(\vec{p})$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{implicit_tracing.pdf}}%
    \put(0.80913852,0.18629998){\color[rgb]{0.09803922,0.09803922,0.09803922}\makebox(0,0)[rb]{\smash{$\vec{p}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{implicit_tracing.pdf}}%
    \put(0.87598053,0.10740298){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{surface interior}}}%
  \end{picture}%
\endgroup%


==> figures/smooth_contours/linear_interpolation.pdf_tex.tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'linear_interpolation.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{182.41355896bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.7581966)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{linear_interpolation.pdf}}%
    \put(0.41863234,0.65243659){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$g(\vec{p}_3) < 0$}}}%
    \put(0.1622454,0.06777696){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$g(\vec{p}_1) > 0$}}}%
    \put(0.89697459,0.17593644){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$g(\vec{p}_2) > 0$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{linear_interpolation.pdf}}%
    \put(0.2419171,0.25079266){\color[rgb]{1,0,0}\makebox(0,0)[rb]{\smash{$\frac{g(\vec{p}_1)\vec{p}_1-g(\vec{p}_3)\vec{p}_3}{g(\vec{p}_1)-g(\vec{p}_3)}$}}}%
    \put(0.68830279,0.43251039){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$\frac{g(\vec{p}_2)\vec{p}_2-g(\vec{p}_3)\vec{p}_3}{g(\vec{p}_2)-g(\vec{p}_3)}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{linear_interpolation.pdf}}%
    \put(0.1895157,0.01292885){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\vec{p}_1$}}}%
    \put(0.87636428,0.10361702){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\vec{p}_2$}}}%
    \put(0.46859577,0.71640038){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\vec{p}_3$}}}%
  \end{picture}%
\endgroup%


==> figures/smooth_contours/param_surface.pdf_tex.tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'param_surface.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{393bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.41603053)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{param_surface.pdf}}%
    \put(0.40020866,0.0003603){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u$}}}%
    \put(-0.00075789,0.39804696){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v$}}}%
    \put(0.54107858,0.32882829){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\large $f$}}}}%
    \put(0.1650033,0.15574506){\color[rgb]{0.05882353,0.45098039,0.78823529}\makebox(0,0)[lb]{\smash{$\vec{u}=(u,v)$}}}%
    \put(0.93703501,0.05137757){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f(M)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{param_surface.pdf}}%
    \put(0.84335036,0.12911344){\color[rgb]{0.05882353,0.45098039,0.78823529}\makebox(0,0)[rb]{\smash{$\vec{p}=f(\vec{u})$}}}%
    \put(0.32921798,0.08447784){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$M$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{param_surface.pdf}}%
    \put(0.82347025,0.22522807){\color[rgb]{0.98039216,0.39215686,0}\makebox(0,0)[rb]{\smash{$\left.\frac{\partial f}{\partial v}\right|_{\vec{x}=\vec{u}}$}}}%
    \put(0.84970506,0.22256248){\color[rgb]{0.98039216,0.39215686,0}\makebox(0,0)[lb]{\smash{$\vec{n}(\vec{u})$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{param_surface.pdf}}%
    \put(0.87793831,0.14235114){\color[rgb]{0.98039216,0.39215686,0}\makebox(0,0)[lb]{\smash{$\left.\frac{\partial f}{\partial u}\right|_{\vec{x}=\vec{u}}$}}}%
  \end{picture}%
\endgroup%


==> figures/smooth_contours/pig_curvature.pdf_tex.tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'pig_curvature.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{987.84261388bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.63703603)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{pig_curvature.pdf}}%
    \put(0.06808213,0.38622864){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$K<0$}}}%
    \put(0.06808213,0.59122078){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$K>0$}}}%
  \end{picture}%
\endgroup%


==> figures/smooth_contours/radial_curvature.pdf_tex.tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'radial_curvature.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{497.25bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.25791855)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{radial_curvature.pdf}}%
    \put(0.33182506,0.00327976){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{(b)}}}}%
    \put(0.65995135,0.00327976){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{(c)}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{radial_curvature.pdf}}%
    \put(0.6230307,0.19793979){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\vec{c}$}}}%
    \put(0.48374359,0.12686174){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\kappa_r > 0$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{radial_curvature.pdf}}%
    \put(0.6230307,0.07561717){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\vec{c}$}}}%
    \put(0.48374359,0.00966746){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\kappa_r < 0$}}}%
    \put(0,0.00327976){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{(a)}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{radial_curvature.pdf}}%
    \put(0.00955091,0.10978125){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\vec{c}$}}}%
    \put(0.18306416,0.19928912){\color[rgb]{0.98039216,0.39215686,0}\makebox(0,0)[lb]{\smash{$\vec{n}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{radial_curvature.pdf}}%
    \put(0.18580614,0.14404959){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\vec{p}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{radial_curvature.pdf}}%
    \put(0.01458353,0.14868679){\color[rgb]{0.26666667,0.66666667,0}\makebox(0,0)[lb]{\smash{$\vec{w}$}}}%
    \put(0.51845064,0.23285305){\color[rgb]{0.26666667,0.66666667,0}\makebox(0,0)[lb]{\smash{$\vec{w}$}}}%
    \put(0.48798291,0.24155607){\color[rgb]{0.98039216,0.39215686,0}\makebox(0,0)[rb]{\smash{$\vec{n}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{radial_curvature.pdf}}%
    \put(0.47621836,0.06995712){\color[rgb]{0.26666667,0.66666667,0}\makebox(0,0)[lb]{\smash{$\vec{w}$}}}%
    \put(0.44575063,0.07866013){\color[rgb]{0.98039216,0.39215686,0}\makebox(0,0)[rb]{\smash{$\vec{n}$}}}%
    \put(0.15575722,0.23453374){\color[rgb]{0.98039216,0.39215686,0}\makebox(0,0)[rb]{\smash{radial plane}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{radial_curvature.pdf}}%
    \put(0.86821895,0.00532621){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\vec{c}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{radial_curvature.pdf}}%
    \put(0.81393458,0.00158387){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\shortstack[r]{image \\ plane}}}}%
    \put(0.9084031,0.03891076){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\shortstack[l]{curtain\\  fold}}}}%
    \put(0.80789873,0.19133181){\color[rgb]{0.98039216,0.39215686,0}\makebox(0,0)[lb]{\smash{$\kappa_r = 0$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{radial_curvature.pdf}}%
    \put(0.09181759,0.04751888){\color[rgb]{0.98039216,0.39215686,0}\makebox(0,0)[lb]{\smash{radial curve}}}%
  \end{picture}%
\endgroup%


==> figures/smooth_contours/simplification.pdf_tex.tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'simplification.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{298.00000763bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.52097314)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{simplification.pdf}}%
    \put(0.5018362,0.47880278){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\sF$}}}%
    \put(0.0790174,0.47880278){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\sF$}}}%
    \put(0.0790174,0.04591689){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\sF$}}}%
    \put(0.5018362,0.04591689){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\sF$}}}%
    \put(0.95485636,0.47880278){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\sF$}}}%
    \put(0.95485636,0.04591689){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\sF$}}}%
  \end{picture}%
\endgroup%


==> figures/smooth_contours/subdiv_pig.pdf_tex.tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'subdiv_pig.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{864.75bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.71292281)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{subdiv_pig.pdf}}%
    \put(0.26157093,0.64199361){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$M$}}}%
    \put(0.51315136,0.17273007){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{p}(\vec{u})$}}}%
    \put(0.45614261,0.07591117){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\vec{u} \in |M|$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{subdiv_pig.pdf}}%
    \put(0.43719083,0.15821641){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$f$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{subdiv_pig.pdf}}%
  \end{picture}%
\endgroup%


==> figures/smooth_contours/surface_curvature.pdf_tex.tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'surface_curvature.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{306bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.5)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{surface_curvature.pdf}}%
    \put(0.74626227,0.33411566){\color[rgb]{0.98039216,0.39215686,0}\makebox(0,0)[lb]{\smash{$\vec{n}$}}}%
    \put(0.72905918,0.18168842){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$1/\kappa_n$}}}%
    \put(0.79458528,0.06443233){\color[rgb]{0.98039216,0.39215686,0}\makebox(0,0)[lb]{\smash{$S$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{surface_curvature.pdf}}%
    \put(0.72094397,0.31326531){\color[rgb]{0.98039216,0.39215686,0}\makebox(0,0)[rb]{\smash{$\vec{t}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{surface_curvature.pdf}}%
    \put(0.33218728,0.28496841){\color[rgb]{0.98039216,0.39215686,0}\makebox(0,0)[lb]{\smash{$\vec{n}$}}}%
    \put(0.31113342,0.1672738){\color[rgb]{0.05882353,0.45098039,0.78823529}\makebox(0,0)[rb]{\smash{$\vec{p}$}}}%
    \put(0.29797965,0.25745973){\color[rgb]{0.98039216,0.39215686,0}\makebox(0,0)[rb]{\smash{$\vec{t}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{surface_curvature.pdf}}%
  \end{picture}%
\endgroup%


==> figures/smooth_contours/torus_meshCC_viewgraph.pdf_tex.tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'torus_meshCC_viewgraph.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1697.25bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.43349536)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{torus_meshCC_viewgraph.pdf}}%
    \put(0.719021,0.23355296){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\shortstack[c]{From the viewpoint\\ of the camera}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{torus_meshCC_viewgraph.pdf}}%
  \end{picture}%
\endgroup%


==> figures/smooth_contours/torus_side.pdf_tex.tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'torus_side.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{2259.75bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.38300697)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{torus_side.pdf}}%
    \put(0.02438986,0.24304454){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\vec{c}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{torus_side.pdf}}%
    \put(0.3826863,0.01248346){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{front-facing $g(\vec{u})>0$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{torus_side.pdf}}%
    \put(0.95967499,0.35253644){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\shortstack[r]{back-facing \\ $g(\vec{u})<0$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{torus_side.pdf}}%
    \put(0.39823193,0.32598888){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\shortstack[r]{contour generator \\ $g(\vec{u})=0$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{torus_side.pdf}}%
    \put(-0.00063292,0.09147801){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{apparent contour}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{torus_side.pdf}}%
  \end{picture}%
\endgroup%


==> figures/smooth_contours/viewgraph.pdf_tex.tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'viewgraph.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1391.25bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.89487871)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{viewgraph.pdf}}%
    \put(0.83052561,0.01543126){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\shortstack[r]{From the viewpoint\\ of the camera}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{viewgraph.pdf}}%
    \put(0.10729553,0.17989275){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{curtain fold}}}%
    \put(0.10729553,0.1388277){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{image-space intersection}}}%
    \put(0.10729553,0.09677919){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{contour generator}}}%
    \put(0.10729553,0.0601215){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{boundary}}}%
    \put(0.10729553,0.02562016){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{surface intersection}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{viewgraph.pdf}}%
  \end{picture}%
\endgroup%


==> figures/smooth_contours/volume_bonsai.pdf_tex.tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'volume_bonsai.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{411.03208923bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.29897533)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{volume_bonsai.pdf}}%
    \put(0,0.00396772){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{(a)}}}}%
    \put(0.41967527,0.00396772){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{(b)}}}}%
    \put(0.68607786,0.00396772){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{(c)}}}}%
  \end{picture}%
\endgroup%


==> figures/smooth_contours/volume_direct.pdf_tex.tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'volume_direct.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{754.5bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.51590457)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{volume_direct.pdf}}%
    \put(0.25329382,0.46101503){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$c$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{volume_direct.pdf}}%
    \put(0.39659783,0.09249454){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$c$}}}%
    \put(0.57950041,0.09249454){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\alpha$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{volume_direct.pdf}}%
    \put(0.49079675,0.35913057){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f$}}}%
    \put(0.13532229,0.49073919){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\alpha$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{volume_direct.pdf}}%
    \put(0.05434346,0.02848734){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i$}}}%
    \put(0.01417697,0.08602838){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$j$}}}%
    \put(0.04348348,0.05573769){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{volume_direct.pdf}}%
    \put(0.62005238,0.01453855){\color[rgb]{0.60784314,0.60784314,0.60784314}\makebox(0,0)[b]{\smash{view ray accumulation}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{volume_direct.pdf}}%
  \end{picture}%
\endgroup%


==> figures/smooth_contours/volume_marching.pdf_tex.tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'volume_marching.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{329.52186584bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.24662443)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{volume_marching.pdf}}%
    \put(0.2055945,0.00509225){\color[rgb]{0.98039216,0.39215686,0}\makebox(0,0)[lb]{\smash{$f-\rho=0$}}}%
    \put(0.52423799,0.00509225){\color[rgb]{0.30196078,0.63529412,0.17647059}\makebox(0,0)[lb]{\smash{$\nabla f \cdot \vec{v}=0$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{volume_marching.pdf}}%
  \end{picture}%
\endgroup%


==> figures/visibility/clipartmesh.pdf_tex.tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'clipartmesh.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{249.62944794bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.1895265)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{clipartmesh.pdf}}%
    \put(-0,0.00522647){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{(a)}}}}%
    \put(0.26439188,0.00522647){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{(b)}}}}%
    \put(0.52878375,0.00522647){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{(c)}}}}%
    \put(0.76914001,0.00522647){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{(d)}}}}%
  \end{picture}%
\endgroup%


==> figures/visibility/concave_edge.pdf_tex.tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'concave_edge.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{75bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.2685569)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{concave_edge.pdf}}%
    \put(0.78888992,0.56785248){\color[rgb]{0.37254902,0.37254902,0.37254902}\makebox(0,0)[lb]{\smash{$\theta$}}}%
    \put(0.87220866,0.9108377){\color[rgb]{0.98039216,0.39215686,0}\makebox(0,0)[lb]{\smash{$\vec{n}_1$}}}%
    \put(0.39977526,1.07380314){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{IV}}}%
    \put(0.93934591,0.5757165){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{I}}}%
    \put(0.41761393,0.08871116){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{II}}}%
    \put(0.06455393,0.5905218){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{III}}}%
    \put(0.71495403,1.01863911){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\vec{t}_1$}}}%
    \put(0.60986929,0.30033402){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\vec{t}_2$}}}%
    \put(0.82034424,0.30270206){\color[rgb]{0.98039216,0.39215686,0}\makebox(0,0)[lb]{\smash{$\vec{n}_2$}}}%
  \end{picture}%
\endgroup%


==> figures/visibility/consistent_edge1.pdf_tex.tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'consistent_edge1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{75bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.2)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{consistent_edge1.pdf}}%
    \put(0.87220866,0.8308377){\color[rgb]{0.98039216,0.39215686,0}\makebox(0,0)[lb]{\smash{$\vec{\hat{n}}_1$}}}%
    \put(0.82034424,0.22270206){\color[rgb]{0.98039216,0.39215686,0}\makebox(0,0)[lb]{\smash{$\vec{\hat{n}}_2$}}}%
    \put(0.40228751,0.51784851){\color[rgb]{0.01960784,0.00784314,0}\makebox(0,0)[rb]{\smash{$\vec{a}$}}}%
    \put(0.68296565,0.05411973){\color[rgb]{0.01960784,0.00784314,0}\makebox(0,0)[rb]{\smash{$\vec{d}$}}}%
    \put(0.81550792,1.08530598){\color[rgb]{0.01960784,0.00784314,0}\makebox(0,0)[rb]{\smash{$\vec{c}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{consistent_edge1.pdf}}%
  \end{picture}%
\endgroup%


==> figures/visibility/consistent_edge2.pdf_tex.tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'consistent_edge2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{75bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.21)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{consistent_edge2.pdf}}%
    \put(0.57322561,1.03049875){\color[rgb]{0.98039216,0.39215686,0}\makebox(0,0)[rb]{\smash{$\vec{\hat{n}}_1$}}}%
    \put(0.52000525,0.05660038){\color[rgb]{0.98039216,0.39215686,0}\makebox(0,0)[rb]{\smash{$\vec{\hat{n}}_2$}}}%
    \put(0.41279603,0.49784841){\color[rgb]{0.01960784,0.00784314,0}\makebox(0,0)[rb]{\smash{$\vec{a}$}}}%
    \put(0.69347413,0.02496714){\color[rgb]{0.01960784,0.00784314,0}\makebox(0,0)[rb]{\smash{$\vec{d}$}}}%
    \put(0.81991476,1.05615345){\color[rgb]{0.01960784,0.00784314,0}\makebox(0,0)[rb]{\smash{$\vec{c}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{consistent_edge2.pdf}}%
  \end{picture}%
\endgroup%


==> figures/visibility/convex_edge.pdf_tex.tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'convex_edge.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{75bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.2685569)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{convex_edge.pdf}}%
    \put(0.65288661,1.0908377){\color[rgb]{0.98039216,0.39215686,0}\makebox(0,0)[lb]{\smash{$\vec{n}_1$}}}%
    \put(0.35326711,1.07380309){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{II}}}%
    \put(0.81934591,0.58311915){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{III}}}%
    \put(0.31761393,0.08871116){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{IV}}}%
    \put(-0.00442411,0.58311915){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{I}}}%
    \put(0.83732687,0.93931711){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{t}_1$}}}%
    \put(0.7444456,0.3308425){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{t}_2$}}}%
    \put(0.61322556,0.13490543){\color[rgb]{0.98039216,0.39215686,0}\makebox(0,0)[lb]{\smash{$\vec{n}_2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{convex_edge.pdf}}%
    \put(0.26855094,0.56785248){\color[rgb]{0.37254902,0.37254902,0.37254902}\makebox(0,0)[rb]{\smash{$\theta$}}}%
  \end{picture}%
\endgroup%


==> figures/visibility/curtain_fold.pdf_tex.tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'curtain_fold.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{157.5bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.97619048)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{curtain_fold.pdf}}%
    \put(0.54467831,0.01994119){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{contour generator}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{curtain_fold.pdf}}%
    \put(0.24670671,0.77541537){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{3}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{curtain_fold.pdf}}%
    \put(0.28374561,0.46395168){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{3}}}%
    \put(0.01,0){\includegraphics[width=\unitlength,page=4]{curtain_fold.pdf}}%
    \put(0.65338198,0.73368005){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
  \end{picture}%
\endgroup%


==> figures/visibility/curtain_fold1.pdf_tex.tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'curtain_fold1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{132.75bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.87570621)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{curtain_fold1.pdf}}%
    \put(0.76722086,0.03313204){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\emph{concave}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{curtain_fold1.pdf}}%
    \put(0.58420125,0.06703035){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\emph{convex}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{curtain_fold1.pdf}}%
    \put(0.20287875,0.80852427){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\textbf{camera view}}}}%
    \put(0.17287793,0.38424221){\color[rgb]{0,0,0}\transparent{0.50196081}\makebox(0,0)[rb]{\smash{$\vec{e}$}}}%
    \put(0.69441215,0.67293105){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\textbf{side view}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{curtain_fold1.pdf}}%
    \put(0.11158957,0.59650415){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\vec{p}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{curtain_fold1.pdf}}%
    \put(0.33956045,0.32380129){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{q}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{curtain_fold1.pdf}}%
    \put(0.74415778,0.11882054){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{e}$}}}%
    \put(0.69889819,0.46800547){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\vec{p}$}}}%
    \put(0.67519379,0.04239262){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\vec{q}$}}}%
    \put(0,0.01228522){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{(a)}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{curtain_fold1.pdf}}%
  \end{picture}%
\endgroup%


==> figures/visibility/curtain_fold2.pdf_tex.tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'curtain_fold2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{99.75bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.39097744)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{curtain_fold2.pdf}}%
    \put(0.67070742,1.30561462){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{boundary}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{curtain_fold2.pdf}}%
    \put(0.64668572,0.50350601){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{4}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{curtain_fold2.pdf}}%
    \put(0.24090606,1.07492508){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
  \end{picture}%
\endgroup%


==> figures/visibility/curtain_fold3.pdf_tex.tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'curtain_fold3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{163.5bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.71100917)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{curtain_fold3.pdf}}%
    \put(0.19130315,0.41581075){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\vec{e}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{curtain_fold3.pdf}}%
    \put(-0.00000002,0.00997467){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{(b)}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{curtain_fold3.pdf}}%
    \put(0.66148663,0.53278323){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\textbf{side view}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{curtain_fold3.pdf}}%
    \put(0.88303753,0.3616515){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{e}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{curtain_fold3.pdf}}%
    \put(0.1855692,0.6612236){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\textbf{camera view}}}}%
    \put(0.78956723,0.01269755){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\vec{p}$}}}%
    \put(0.52877517,0.46564136){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\vec{q}$}}}%
    \put(0.71867707,0.46448466){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{r}$}}}%
    \put(0.21182289,0.22784099){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\vec{p}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{curtain_fold3.pdf}}%
    \put(0.04336835,0.58525726){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{q}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{curtain_fold3.pdf}}%
    \put(0.29295339,0.57638917){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{r}$}}}%
  \end{picture}%
\endgroup%


==> figures/visibility/depth_buffer.pdf_tex.tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'depth_buffer.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{80.25bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.4993828)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{depth_buffer.pdf}}%
    \put(0.5041439,0.02591992){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{render lines}}}%
  \end{picture}%
\endgroup%


==> figures/visibility/fishtail1.pdf_tex.tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fishtail1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{74.23199844bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.5513027)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fishtail1.pdf}}%
    \put(0.78815688,0.0641892){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{p}$}}}%
    \put(0.2535824,0.0641892){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\mathbf{q}$}}}%
    \put(0.50633898,0.38106449){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\mathbf{r}$}}}%
  \end{picture}%
\endgroup%


==> figures/visibility/fishtail2.pdf_tex.tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fishtail2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{104.94499969bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.50337227)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fishtail2.pdf}}%
    \put(0.00701606,0.02022109){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{View}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fishtail2.pdf}}%
    \put(0.5961381,0.01822292){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{p}$}}}%
    \put(0.5495527,0.44305399){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\mathbf{q}$}}}%
    \put(0.67414737,0.37320758){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{r}$}}}%
    \put(0.42824002,0.14178866){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\mathbf{r}$}}}%
  \end{picture}%
\endgroup%


==> figures/visibility/inconsistent_edge.pdf_tex.tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'inconsistent_edge.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{75bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.2)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{inconsistent_edge.pdf}}%
    \put(0.60678493,1.05965127){\color[rgb]{0.98039216,0.39215686,0}\makebox(0,0)[rb]{\smash{$\vec{\hat{n}}_1$}}}%
    \put(0.82034424,0.22270206){\color[rgb]{0.98039216,0.39215686,0}\makebox(0,0)[lb]{\smash{$\vec{\hat{n}}_2$}}}%
    \put(0.39627641,0.51354965){\color[rgb]{0.01960784,0.00784314,0}\makebox(0,0)[rb]{\smash{$\vec{a}$}}}%
    \put(0.6769544,0.04982086){\color[rgb]{0.01960784,0.00784314,0}\makebox(0,0)[rb]{\smash{$\vec{d}$}}}%
    \put(0.82339508,1.08100727){\color[rgb]{0.01960784,0.00784314,0}\makebox(0,0)[rb]{\smash{$\vec{c}$}}}%
  \end{picture}%
\endgroup%


==> figures/visibility/internal_external.pdf_tex.tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'internal_external.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{264.75bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.26062323)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{internal_external.pdf}}%
    \put(0.25759254,0.00628541){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\emph{back-facing} edge}}}%
    \put(0.76857345,0.00628541){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\emph{front-facing} edge}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{internal_external.pdf}}%
    \put(0.24610922,0.08858964){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\vec{c}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{internal_external.pdf}}%
    \put(0.40742091,0.1290894){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sF$}}}%
    \put(0.39395159,0.08609015){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sB$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{internal_external.pdf}}%
    \put(0.87064212,0.09838355){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\sF$}}}%
    \put(0.94129559,0.04683203){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sB$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{internal_external.pdf}}%
    \put(0.79001857,0.08858964){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\vec{c}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{internal_external.pdf}}%
    \put(0.07029292,0.2347418){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{camera view}}}%
    \put(0.34850212,0.2347418){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{top view}}}%
    \put(0.62989824,0.2347418){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{camera view}}}%
    \put(0.89677598,0.2347418){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{top view}}}%
  \end{picture}%
\endgroup%


==> figures/visibility/is_intersection.pdf_tex.tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'is_intersection.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{99.75bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.39097744)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{is_intersection.pdf}}%
    \put(0.73913236,0.0210662){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{contour generator}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{is_intersection.pdf}}%
    \put(0.67070742,1.30561462){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{boundary}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{is_intersection.pdf}}%
    \put(0.6103737,1.29311123){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{is_intersection.pdf}}%
    \put(0.08031789,1.17708335){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{is_intersection.pdf}}%
    \put(0.68934044,1.04174501){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{is_intersection.pdf}}%
    \put(0.69309984,0.12821117){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{is_intersection.pdf}}%
    \put(0.10663368,0.23723373){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{is_intersection.pdf}}%
    \put(0.68558104,0.43272245){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
    \put(0.27768631,0.98911343){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
  \end{picture}%
\endgroup%


==> figures/visibility/item_buffer.pdf_tex.tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'item_buffer.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{265.5bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.4519774)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{item_buffer.pdf}}%
    \put(0.18416661,0.00783455){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{item buffer}}}%
    \put(0.52262261,0.00783455){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{clipped lines}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{item_buffer.pdf}}%
    \put(0.85002045,0.00783455){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{rendered segments}}}%
  \end{picture}%
\endgroup%


==> figures/visibility/markosian_counterexample.pdf_tex.tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'markosian_counterexample.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{108bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.88194444)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{markosian_counterexample.pdf}}%
    \put(0.71617407,0.04989674){\color[rgb]{0.98039216,0.39215686,0}\makebox(0,0)[rb]{\smash{$\vec{n}_1$}}}%
    \put(0.86683321,0.37122443){\color[rgb]{0.98039216,0.39215686,0}\makebox(0,0)[lb]{\smash{$\vec{n}_2$}}}%
    \put(0.87318595,0.20950124){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{t}_2$}}}%
    \put(0.82233851,0.0294165){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{t}_1$}}}%
    \put(0.01016826,0.29424702){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{c}$}}}%
  \end{picture}%
\endgroup%


==> figures/visibility/orientation.pdf_tex.tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'orientation.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{161.25bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.70232558)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{orientation.pdf}}%
    \put(0.94205457,0.50053129){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{b}$}}}%
    \put(0.09845891,0.58018256){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\vec{a}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{orientation.pdf}}%
    \put(0.57687098,0.05857374){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{c}$}}}%
    \put(0.55872228,0.66012722){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\vec{d}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{orientation.pdf}}%
    \put(0.69631632,0.59823303){\color[rgb]{0.05882353,0.45098039,0.78823529}\makebox(0,0)[lb]{\smash{$\BD$}}}%
    \put(0.58738659,0.38128694){\color[rgb]{0.05882353,0.45098039,0.78823529}\makebox(0,0)[lb]{\smash{$\CD$}}}%
    \put(0.34634804,0.63707091){\color[rgb]{0.05882353,0.45098039,0.78823529}\makebox(0,0)[rb]{\smash{$\AD$}}}%
    \put(0,0.01011388){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{(a)}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{orientation.pdf}}%
  \end{picture}%
\endgroup%


==> figures/visibility/pig_viewmap.pdf_tex.tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'pig_viewmap.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{2814.81463623bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.24912831)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{pig_viewmap.pdf}}%
    \put(0.14901304,0.0046212){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{3D geometry}}}%
    \put(0.84856994,0.00443385){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Stylized strokes}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{pig_viewmap.pdf}}%
    \put(0.51101561,0.00443385){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{View Graph}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{pig_viewmap.pdf}}%
  \end{picture}%
\endgroup%


==> figures/visibility/planar_map.pdf_tex.tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'planar_map.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{331.65354331bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.25213675)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{planar_map.pdf}}%
    \put(0.15756587,0.02304095){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\textbf{(a)} mesh contours}}}%
    \put(0.51938922,0.0){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\shortstack{\textbf{(b)} planar map \\ without visibility}}}}%
    \put(0.84981028,0.0){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\shortstack{\textbf{(c)} planar map \\ with visibility}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{planar_map.pdf}}%
  \end{picture}%
\endgroup%


==> figures/visibility/segment_atlas.pdf_tex.tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'segment_atlas.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{265.5bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.44350282)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{segment_atlas.pdf}}%
    \put(0.14409154,0.00783455){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{clipped lines}}}%
    \put(0.85002045,0.00783455){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{rendered segments}}}%
    \put(0.4252371,0.34562967){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\vec{q}'$}}}%
    \put(0.21754681,0.29696232){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\vec{q}_i'$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{segment_atlas.pdf}}%
    \put(0.4252371,0.37742491){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\vec{p}'$}}}%
    \put(0.4221106,0.28091369){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$l$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{segment_atlas.pdf}}%
    \put(0.26051459,0.10303539){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\vec{p}_i'$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{segment_atlas.pdf}}%
    \put(0.40292215,0.41894101){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\textbf{step 1:}}}}%
    \put(0.40292215,0.23250033){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\textbf{step 2:}}}}%
    \put(0.42510679,0.19598137){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$s$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{segment_atlas.pdf}}%
    \put(0.50509246,0.00783455){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{segment atlas creation}}}%
    \put(0.40292215,0.1517495){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\textbf{step 3:}}}}%
    \put(0.24054299,0.19776225){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\vec{v}_j$}}}%
    \put(0.39614341,0.06206218){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\alpha$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{segment_atlas.pdf}}%
    \put(0.39489495,0.10530207){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\vec{v}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{segment_atlas.pdf}}%
  \end{picture}%
\endgroup%


==> figures/visibility/sidedness.pdf_tex.tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'sidedness.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{161.25bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.62790698)%
    \put(0.2180247,0.11245283){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\vec{e}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{sidedness.pdf}}%
    \put(0.89672819,0.404397){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{b}$}}}%
    \put(0.0531325,0.48404832){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\vec{a}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{sidedness.pdf}}%
    \put(0.58038175,0.01011386){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{c}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{sidedness.pdf}}%
    \put(0.57732693,0.57524354){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\vec{d}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{sidedness.pdf}}%
    \put(0,0.01011388){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{(b)}}}}%
  \end{picture}%
\endgroup%


==> figures/visibility/view_graph4.pdf_tex.tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'view_graph4.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{332.25bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.14446953)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{view_graph4.pdf}}%
    \put(0.32983691,0.05415284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
    \put(0.25967519,0.02068427){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$q$}}}%
    \put(0.28226622,0.1059281){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$q$}}}%
    \put(0.56305046,0.09052218){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{view_graph4.pdf}}%
    \put(0.5819088,0.02114542){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{2}}}%
    \put(0.45763709,0.06721047){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q+1$}}}%
    \put(0.34729791,0.10934184){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$q$}}}%
    \put(0.46838171,0.02600112){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$q$}}}%
    \put(0.31171158,0.00626058){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q+1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{view_graph4.pdf}}%
    \put(0.16022533,0.02335399){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$q$}}}%
    \put(0.03570221,0.09472313){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$q$}}}%
    \put(0.01075912,0.01851353){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q+2$}}}%
    \put(0.16060681,0.09515419){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$q$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{view_graph4.pdf}}%
    \put(0.87493311,0.06620637){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$q$}}}%
    \put(0.92691929,0.07701743){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q+1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{view_graph4.pdf}}%
    \put(0.86116418,0.01154807){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{4}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{view_graph4.pdf}}%
    \put(0.71841397,0.04384251){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$q+1$}}}%
    \put(0.76333956,0.09798722){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$q$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{view_graph4.pdf}}%
    \put(0.09998372,0.09332197){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{view_graph4.pdf}}%
    \put(0.65937793,0.0864273){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{3}}}%
  \end{picture}%
\endgroup%

